Multiplex coupling: Connecting the intellectual base and the topics of a research field

Two documents can be close because they cite the same works or because they write about the same things, and the two kinds of proximity often disagree. Science mapping reads them in separate maps or merges them, as hybrid clustering does; either way the disagreement is lost. We introduce multiplex coupling, a framework that couples the same documents by their references and by their terms, keeps the two layers separate and analyses their relation. Similarities are standardised against a null model, and the agreement between the layers is measured on random pairs of documents. Consensus clustering partitions each layer into roots, groups sharing an intellectual base, and themes, groups sharing a topic. A test on the roots $\times$ themes table identifies branching roots and convergent themes, and pairs of roots are followed over time. Every structure is reported with its persistence across numbers of neighbours, which on synthetic data identifies most false branching. Applications to Web of Science, Scopus and OpenAlex collections show that the two layers carry largely complementary information, and reveal substantive and methodological bases that have grown into several topics. The framework is implemented in bibliometrix.

==> figures_tikz/fig1_pipeline.tex <==
\begin{tikzpicture}[
  font=\small,
  content/.style={inner sep=6pt, text width=5.0cm, align=left, anchor=north},
  box/.style={draw=black!60, rounded corners=3pt, fill=black!4},
  head/.style={font=\small\bfseries, align=center, text width=5.6cm, anchor=north},
  arrow/.style={-{Stealth[length=2.5mm]}, thick, black!60}
]
\newcommand{\phaselist}{\begin{itemize}\setlength{\leftmargin}{1em}\setlength{\itemsep}{2pt}%
  \setlength{\parsep}{0pt}\setlength{\topsep}{0pt}\setlength{\partopsep}{0pt}\raggedright}
\node[head] (h1) at (0,0) {Phase I\\Layers and their association};
\node[head] (h2) at (6.4,0) {Phase II\\Roots, themes and links};
\node[head] (h3) at (12.8,0) {Phase III\\Pairs of roots over time};
\path let \p1 = (h1.south), \p2 = (h2.south), \p3 = (h3.south),
  \n1 = {min(\y1, \y2, \y3)} in coordinate (top) at (0, \n1 - 3mm);
\node[content] (p1) at (h1 |- top) {\phaselist
  \item weighted matrices $\mathbf{X}^{\mathrm{ref}}$, $\mathbf{X}^{\mathrm{top}}$ and cosine similarities
  \item $k$ nearest neighbours: pairs $E^{\mathrm{ref}}\cup E^{\mathrm{top}}$
  \item null model (curveball): pairs close in each layer
  \item association of the layers on random pairs (QAP)
  \item node indices
\end{itemize}};
\node[content] (p2) at (h2 |- top) {\phaselist
  \item consensus clustering of each graph: roots $\mathcal{R}$ and themes $\mathcal{T}$
  \item roots $\times$ themes table and residuals $r_{ab}$
  \item links: branching roots and convergent themes
  \item persistence across $k$
\end{itemize}};
\node[content] (p3) at (h3 |- top) {\phaselist
  \item lifts $\lambda^{\mathrm{ref}}$, $\lambda^{\mathrm{top}}$ of every pair of roots
  \item four areas of the plane
  \item lifts per period, slopes and trends
  \item pairs that change area
\end{itemize}};
\path let \p1 = (p1.south), \p2 = (p2.south), \p3 = (p3.south),
  \n1 = {min(\y1, \y2, \y3)} in coordinate (bottom) at (0, \n1);
\begin{scope}[on background layer]
  \foreach \p in {p1, p2, p3}
    \draw[box] (\p.north west) rectangle (\p.east |- bottom);
\end{scope}
\coordinate (mid) at ($(top)!0.5!(bottom)$);
\draw[arrow] (p1.east |- mid) -- (p2.west |- mid);
\draw[arrow] (p2.east |- mid) -- (p3.west |- mid);
\end{tikzpicture}


==> figures_tikz/fig2_situations.tex <==
\begin{tikzpicture}[
  font=\small,
  cell/.style={draw=black!50, minimum width=4.2cm, minimum height=1.9cm, align=center, text width=3.9cm}
]
\node[cell, fill=black!10] (cons) at (0,0) {\textbf{consolidation}\\same references,\\same topics};
\node[cell, fill=black!4] (conv) at (-4.2,0) {\textbf{convergence}\\different references,\\same topics};
\node[cell, fill=black!4] (bran) at (0,-1.9) {\textbf{branching}\\same references,\\different topics};
\node[cell] (det) at (-4.2,-1.9) {\textbf{detachment}\\different references,\\different topics};
\node[font=\small\itshape, above=1mm of conv] {not close in references};
\node[font=\small\itshape, above=1mm of cons] {close in references};
\node[font=\small\itshape, anchor=east, align=right] at ([xshift=-2mm]conv.west) {close\\in topics};
\node[font=\small\itshape, anchor=east, align=right] at ([xshift=-2mm]det.west) {not close\\in topics};
\end{tikzpicture}


==> figures_tikz/fig_node_indices.tex <==
\begin{tikzpicture}[
  font=\small,
  doc/.style={circle, draw=black!70, fill=white, inner sep=1.2pt, minimum size=6.5mm, font=\footnotesize},
  focal/.style={doc, fill=black!12, draw=black, line width=0.9pt},
  both/.style={line width=1.3pt, black!80},
  refonly/.style={line width=1.3pt, draw={rgb,255:red,217;green,95;blue,2}, dash pattern=on 4pt off 2.5pt},
  toponly/.style={draw={rgb,255:red,117;green,112;blue,179}, dash pattern=on 0.1pt off 3pt, line cap=round, line width=2pt},
  other/.style={line width=0.7pt, black!40},
  panel/.style={font=\small\bfseries}
]
\newcommand{\docs}[1]{%
  \node[focal] (#1d1) at (0,0) {$d_1$};
  \node[doc] (#1d2) at (1.55,1.05) {$d_2$};
  \node[doc] (#1d3) at (1.75,-0.85) {$d_3$};
  \node[doc] (#1d4) at (-0.25,-1.75) {$d_4$};
  \node[doc] (#1d5) at (-1.7,-0.75) {$d_5$};
  \node[doc] (#1d6) at (-1.35,1.25) {$d_6$};
  \node[doc] (#1d7) at (0.35,2.0) {$d_7$};
}

\begin{scope}
  \docs{r}
  \node[panel] at (0,2.9) {References layer};
  \begin{scope}[on background layer]
    \draw[other] (rd2) -- (rd3); \draw[other] (rd4) -- (rd5); \draw[other] (rd6) -- (rd7);
    \draw[other] (rd2) -- (rd7);
    \draw[both] (rd1) -- (rd2); \draw[both] (rd1) -- (rd3);
    \draw[refonly] (rd1) -- (rd4); \draw[refonly] (rd1) -- (rd5);
  \end{scope}
\end{scope}

\begin{scope}[xshift=7.4cm]
  \docs{t}
  \node[panel] at (0,2.9) {Topic layer};
  \begin{scope}[on background layer]
    \draw[other] (td2) -- (td3); \draw[other] (td6) -- (td7); \draw[other] (td4) -- (td5);
    \draw[other] (td3) -- (td4);
    \draw[both] (td1) -- (td2); \draw[both] (td1) -- (td3);
    \draw[toponly] (td1) -- (td6);
  \end{scope}
\end{scope}

\begin{scope}[yshift=-2.65cm, xshift=-1.9cm]
  \draw[both] (-0.2,0) -- (0.6,0) node[right, black] {neighbour of $d_1$ in both layers};
  \draw[other] (-0.2,-0.45) -- (0.6,-0.45) node[right, black] {other pairs of neighbours};
  \draw[refonly] (6.6,0) -- (7.4,0) node[right, black] {neighbour of $d_1$ in the references layer only};
  \draw[toponly] (6.6,-0.45) -- (7.4,-0.45) node[right, black] {neighbour of $d_1$ in the topic layer only};
\end{scope}

\node[draw=black!40, rounded corners=2pt, fill=black!3, align=left, anchor=north west,
      text width=6.6cm, inner sep=6pt] (left box) at (-2.1,-3.55) {%
  $k^{\mathrm{ref}}_1=4,\ k^{\mathrm{top}}_1=3,\ o_1=k^{\mathrm{ref}}_1+k^{\mathrm{top}}_1=7$\\[4pt]
  $BI_1 = \dfrac{|\{d_4,d_5\}|}{k^{\mathrm{ref}}_1} = \dfrac{2}{4} = 0.50$\\[5pt]
  $CI_1 = \dfrac{|\{d_6\}|}{k^{\mathrm{top}}_1} = \dfrac{1}{3} = 0.33$\\[5pt]
  $P_1 = 2\left[1-\left(\tfrac{4}{7}\right)^2-\left(\tfrac{3}{7}\right)^2\right] = 0.98$\\[2pt]
  {\footnotesize $P_1$ near 1: $d_1$ is about equally connected in the two layers.}};

\path let \p1 = ($(left box.north) - (left box.south)$) in
  node[draw=black!40, rounded corners=2pt, fill=black!3, align=left, anchor=north west,
       text width=7.4cm, inner sep=6pt, minimum height=\y1]
       at ([xshift=2mm]left box.north east) {%
  \begin{tabular}{@{}l@{\hspace{5pt}}cccccc@{}}
    & $d_2$ & $d_3$ & $d_4$ & $d_5$ & $d_6$ & $d_7$\\[1pt]
    \hline
    \rule{0pt}{11pt}$s^{\mathrm{ref}}_{1j}$ & .62 & .48 & .41 & .35 & .06 & .03\\[3pt]
    $s^{\mathrm{top}}_{1j}$ & .55 & .37 & .08 & .12 & .50 & .02\\
  \end{tabular}\\[8pt]
  $LA_1 = \rho_S\!\left(s^{\mathrm{ref}}_{1\cdot},\, s^{\mathrm{top}}_{1\cdot}\right) = 0.60$\\[4pt]
  {\footnotesize Spearman's correlation over all the other documents, not only the
  neighbours: $d_4$ and $d_5$ rank high in references and low in topics, $d_6$ the
  opposite.}};
\end{tikzpicture}


==> figures_tikz/fig_pairs_example.tex <==
\begin{tikzpicture}[
  font=\small,
  area/.style={font=\scriptsize\scshape, text=black!55, align=center},
  pt/.style={circle, fill=black, inner sep=0pt, minimum size=4.5pt},
  start/.style={circle, draw=black, fill=white, line width=0.7pt, inner sep=0pt, minimum size=5pt},
  mid/.style={circle, fill=black, inner sep=0pt, minimum size=3.5pt},
  lab/.style={font=\footnotesize, inner sep=1.5pt},
  per/.style={font=\scriptsize, text=black!60, inner sep=1pt},
  conv/.style={line width=1pt, -{Stealth[length=2.4mm]}},
  divg/.style={line width=1pt, dash pattern=on 4pt off 2pt, -{Stealth[length=2.4mm]}},
  cons/.style={line width=1.3pt, dash pattern=on 0.1pt off 2.2pt, line cap=round, -{Stealth[length=2.4mm]}},
  panel/.style={font=\small\bfseries}
]
\newcommand{\plane}{%
  \draw[black!50] (0,0) rectangle (6,6);
  \draw[black!45, dashed] (3,0) -- (3,6);
  \draw[black!45, dashed] (0,3) -- (6,3);
  \node[area] at (1.5,5.55) {close in\\[-2pt]topics only};
  \node[area] at (4.5,5.55) {close in both};
  \node[area] at (1.5,0.45) {close in neither};
  \node[area] at (4.5,0.45) {close in\\[-2pt]references only};
  \node[font=\scriptsize] at (3,-0.3) {1};
  \node[font=\scriptsize, left] at (0,3) {1};
  \node[below=4mm] at (3,0) {$\lambda^{\mathrm{ref}}$ (log scale)};
  \node[rotate=90, above=7mm] at (0,3) {$\lambda^{\mathrm{top}}$ (log scale)};
}

\begin{scope}
  \plane
  \node[panel] at (3,6.55) {Static view};
  \node[pt] (a) at (4.4,4.3) {}; \node[lab, below right] at (a) {$R_1/R_2$};
  \node[pt] (b) at (1.6,4.2) {}; \node[lab, below] at (b) {$R_3/R_4$};
  \node[lab, above, font=\scriptsize\itshape] at (b) {$\to T_5$};
  \node[pt] (c) at (4.6,1.7) {}; \node[lab, below] at (c) {$R_1/R_5$};
  \node[pt] (d) at (1.3,1.6) {}; \node[lab, below] at (d) {$R_2/R_6$};
\end{scope}

\begin{scope}[xshift=7.6cm]
  \plane
  \node[panel] at (3,6.55) {Over time};
  \node[start] (c1) at (1.1,1.4) {}; \node[mid] (c2) at (1.6,2.8) {};
  \draw[conv] (c1) -- (c2) -- (2.1,4.4); \node[mid] at (1.6,2.8) {};
  \node[lab, right] at (2.0,3.9) {converging};
  \node[start] (d1) at (4.0,4.6) {}; \node[mid] (d2) at (4.3,3.4) {};
  \draw[divg] (d1) -- (d2) -- (4.5,1.8); \node[mid] at (4.3,3.4) {};
  \node[lab, right] at (4.6,4.6) {diverging};
  \node[start] (s1) at (3.6,1.3) {}; \node[mid] (s2) at (4.6,2.4) {};
  \draw[cons] (s1) -- (s2) -- (5.4,3.9); \node[mid] at (4.6,2.4) {};
  \node[lab, right] at (5.0,2.1) {consolidating};
\end{scope}

\begin{scope}[yshift=-1.55cm, xshift=0.2cm]
  \node[start] at (0,0) {}; \node[right, font=\footnotesize] at (0.15,0) {first period};
  \node[mid] at (2.6,0) {}; \node[right, font=\footnotesize] at (2.7,0) {intermediate period};
  \draw[conv] (6.2,0) -- (7.1,0); \node[right, font=\footnotesize] at (7.1,0) {converging};
  \draw[divg] (9.1,0) -- (10.0,0); \node[right, font=\footnotesize] at (10.0,0) {diverging};
  \draw[cons] (11.8,0) -- (12.7,0); \node[right, font=\footnotesize] at (12.7,0) {consolidating};
\end{scope}
\end{tikzpicture}

